Weak Decays of Stable Open-bottom Tetraquark by SU(3) Symmetry Analysis

The exotic state $X(5568)$ which was observed by D0 Collaboration is very likely to be a tetraquark state with four different valence quark flavors, though the existence was not confirmed by other collaborations. The possibility of such state still generate lots of interests in theory. In the paper, we will study the properties of the state under the SU(3) flavor symmetry. This four quark state with a heavy bottom quark and three light quarks(anti-quark) can form a $6$ or $\overline {15}$ representation. The weak decays can be dominant and should be discussed carefully while such state is stable against the strong interaction. Therefor we will study the multi-body semileptonic and nonleptonic weak decays systematically. With the help of SU(3) flavor symmetry, we can give the Hamiltonian in the hadronic level, then obtain the parameterized irreducible amplitudes and the relations of different channels. At the end of the article, we collect some Cabibbo allowed two-body and three-body weak decay channels which can be used to reconstruct $X_{b6}$ states at the branching fraction up to be $10^{-5}$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c}\hline\hline
\multicolumn{2}{|c|} {Class \uppercase\expandafter{\romannumeral1}} \\\hline
channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Lambda^0  \overline \Xi^+ $ & $ \frac{-2 b_1+b_2+b_3+b_6-2 b_7+b_8-6 b_9+3 b_{10}+3 b_{11}+3 b_{13}+3 b_{14}+3 b_{15}}{2 \sqrt{3}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^+  \overline \Xi^0 $ & $ \frac{b_2+b_4+b_6+3 b_{10}+3 b_{11}+b_{12}-2 b_{13}}{\sqrt{2}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^0  \overline \Xi^+ $ & $ \frac{ b_2-b_3+b_6+b_8+3 b_{10}-3 b_{11}+3 b_{13}-b_{14}+5 b_{15}}{2}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   {p}  \overline \Lambda^0 $ & $ \frac{b_1-2 b_2-b_4-2 b_6+b_7+b_8+3 b_9-6 b_{10}-3 b_{11}+3 b_{12}+3 b_{13}+3 b_{14}}{2 \sqrt{3}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   {p}  \overline \Sigma^0 $ & $ \frac{b_1+b_4+b_7+b_8+3 b_9+3 b_{11}+5 b_{12}-b_{13}+3 b_{14}}{2}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   {n}  \overline \Sigma^+ $ & $ \frac{b_1-b_3+b_7+3 b_9-3 b_{11}-2 b_{14}+b_{15}}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^-  \overline \Xi^0 $ & $ -\frac{b_3+b_4-b_8-2 b_{11}+b_{12}+3 b_{13}+b_{14}+3 b_{15}}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   {n}  \overline \Sigma^- $ & $ \frac{b_3+b_4+b_8-2 b_{11}-3 b_{12}-b_{13}-3 b_{14}-b_{15}}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Lambda^0  \overline p $ & $ -\frac{b_1-2 b_2+b_3+2 b_6-b_7+2 b_8-b_9+2 b_{10}-b_{11}+2 b_{13}+3 b_{15}}{2 \sqrt{3}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^0  \overline p $ & $ \frac{-b_1+b_3+b_7+b_9-b_{11}-6 b_{14}-5 b_{15}}{2}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^-  \overline n $ & $ \frac{-b_1+b_3+b_7+b_9-b_{11}+2 b_{14}+3 b_{15}}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^-  \overline \Lambda^0 $ & $ \frac{2 b_1-b_2+b_4+b_6-2 b_7-2 b_8-2 b_9+b_{10}-b_{11}-3 b_{12}-2 b_{14}}{2 \sqrt{3}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^-  \overline \Sigma^0 $ & $ \frac{-b_2-b_4+b_6+b_{10}+b_{11}-5 b_{12}-6 b_{13}}{2}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^0  \overline \Sigma^- $ & $ \frac{-b_2-b_4+b_6+b_{10}+b_{11}+3 b_{12}+2 b_{13}}{\sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Lambda^0  \overline \Lambda^0 $ & $ \frac{3 b_1+3 b_2-3 b_3+3 b_4+12 b_5+5 b_6+5 b_7-4 b_8-3 b_9-3 b_{10}-9 b_{12}-6 b_{13}-6 b_{14}-9 b_{15}}{12} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Lambda^0  \overline \Sigma^0 $ & $ \frac{\sqrt{3}\left(- b_1- b_2- b_3-3  b_4+ b_6+ b_7-2  b_8-7  b_9-7 b_{10}-4  b_{11}-15  b_{12}-4  b_{13}-3  b_{15}\right)}{12} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^+  \overline \Sigma^- $ & $ \frac{-b_2-b_4+2 b_5+b_6+4 b_9-3 b_{10}-3 b_{11}+3 b_{12}+2 b_{13}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^0  \overline \Lambda^0 $ & $ \frac{-b_1-b_2+3 b_3+b_4+b_6+b_7-2 b_8-7 b_9-7 b_{10}+4 b_{11}-3 b_{12}-4 b_{14}-15 b_{15}}{4 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^0  \overline \Sigma^0 $ & $ \frac{-b_1-b_2+b_3-b_4+4 b_5+b_6+b_7+b_9+b_{10}-5 b_{12}-6 b_{13}-6 b_{14}-5 b_{15}}{4} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^-  \overline \Sigma^+ $ & $ \frac{-b_1+b_3+2 b_5+b_7-3 b_9+4 b_{10}+3 b_{11}+2 b_{14}+3 b_{15}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   {p}  \overline p $ & $ \frac{ b_1-b_2+2 b_5+b_6+b_7+b_8-b_9-3 b_{10}+b_{13}+3 b_{14}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   {n}  \overline n $ & $ \frac{b_1-b_3+2 b_5+b_7-b_9+4 b_{10}+b_{11}-2 b_{14}+b_{15}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^-  \overline \Xi^+ $ & $ \frac{-b_1+b_2+2 b_5+b_6+b_7+b_8-3 b_9-b_{10}+3 b_{13}+b_{14}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^0  \overline \Xi^0 $ & $ \frac{b_2+b_4+2 b_5+b_6+4 b_9-b_{10}-b_{11}+b_{12}-2 b_{13}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Lambda^0  \overline \Xi^0 $ & $ \frac{\sqrt{6}\left(-2  b_1+ b_2+ b_3+ b_6-2 b_7+b_8+10  b_9-5  b_{10}-5  b_{11}-5  b_{13}+3  b_{14}+3 b_{15}\right)}{12} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^0  \overline \Xi^0 $ & $ -\frac{b_2+b_3+2 b_4+b_6-b_8-5 b_{10}+b_{11}+2 b_{12}+b_{13}+b_{14}-5 b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^-  \overline \Xi^+ $ & $ \frac{b_2-b_3+b_6+b_8-5 b_{10}-3 b_{11}+3 b_{13}-b_{14}-3 b_{15}}{2} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {p}  \overline \Sigma^- $ & $ \frac{b_1+b_4+b_7+b_8-5 b_9+3 b_{11}-3 b_{12}-b_{13}+3 b_{14}}{2} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {n}  \overline \Lambda^0 $ & $ \frac{ \sqrt{6}\left( b_1-2  b_2-b_4-2 b_6+ b_7+ b_8-5 b_9+10  b_{10}+5 b_{11}+3  b_{12}+3 b_{13}-5 b_{14}\right)}{12}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {n}  \overline \Sigma^0 $ & $ -\frac{b_1-2 b_3-b_4+b_7-b_8-5 b_9-b_{11}-5 b_{12}+b_{13}+b_{14}+2 b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Lambda^0  \overline \Sigma^- $ & $ \frac{\sqrt{6}\left(- b_1- b_2- b_3-3  b_4+ b_6+ b_7-2  b_8+b_9+b_{10}+4  b_{11}+9 b_{12}+4  b_{13}-3  b_{15}\right)}{12} $\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^0  \overline \Sigma^- $ & $ \frac{-b_1+b_2+b_3+b_4-b_6+b_7+b_9-b_{10}-2 b_{11}-3 b_{12}-2 b_{13}-6 b_{14}-5 b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^-  \overline \Lambda^0 $ & $ \frac{ \sqrt{6}\left(- b_1- b_2+3 b_3+ b_4+ b_6+ b_7-2 b_8+b_9+ b_{10}-4  b_{11}-3  b_{12}+4  b_{14}+9  b_{15}\right)}{12}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^-  \overline \Sigma^0 $ & $ \frac{b_1-b_2-b_3-b_4+b_6-b_7-b_9+b_{10}+2 b_{11}-5 b_{12}-6 b_{13}-2 b_{14}-3 b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   {n}  \overline p $ & $ \frac{-b_2+b_3+b_6+b_8+b_{10}-b_{11}+b_{13}-3 b_{14}-b_{15}}{2} $\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^-  \overline \Xi^0 $ & $ \frac{-b_1-b_4+b_7+b_8+b_9+b_{11}-b_{12}-3 b_{13}+b_{14}}{2} $\\\hline
\hline
\end{tabular}
\begin{tabular}{|cc|cc|}\hline\hline
\multicolumn{4}{|c|} {Class \uppercase\expandafter{\romannumeral2}} \\\hline
channel & amplitude&channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{++}  \overline \Sigma^- $ & $ \frac{c_1+c_3+c_4+3 c_5+3 c_7}{\sqrt{2}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{+}  \overline \Lambda^0 $ & $ \frac{c_1+c_2-3 c_4+6 c_5+6 c_6+3 c_7}{6} $\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{+}  \overline \Sigma^0 $ & $ -\frac{c_1-c_2+2 c_3+c_4-6 c_6-5 c_7}{2 \sqrt{3}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{0}  \overline \Sigma^+ $ & $ \frac{c_2-c_3+3 c_5+6 c_6}{\sqrt{6}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime+}  \overline \Xi^0 $ & $ \frac{c_1+c_3-c_4+3 c_5-c_7}{\sqrt{6}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime0}  \overline \Xi^+ $ & $ \frac{c_2-c_3+3 c_5+6 c_6}{2 \sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{0}  \overline \Sigma^- $ & $ \frac{c_1+c_2+c_4-2 c_5-2 c_6+3 c_7}{\sqrt{6}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{-}  \overline \Lambda^0 $ & $ \frac{c_1+c_2-3 c_4-2 c_5-2 c_6+3 c_7}{2 \sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{-}  \overline \Sigma^0 $ & $ \frac{-c_1-c_2-c_4+2 c_5+2 c_6+5 c_7}{2}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Xi^0 $ & $ \frac{c_1+c_2-c_4-2 c_5-2 c_6-c_7}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^{\prime0}  \overline p $ & $ \frac{c_2+c_3-c_5-2 c_6}{2 \sqrt{3}}$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^{\prime-}  \overline n $ & $ \frac{c_2+c_3-c_5-2 c_6}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime0}  \overline \Sigma^- $ & $ \frac{c_1-c_3+c_4-c_5+3 c_7}{\sqrt{6}}$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime-}  \overline \Lambda^0 $ & $ \frac{c_1-2 c_2-3 c_3-3 c_4+c_5+4 c_6+3 c_7}{6}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime-}  \overline \Sigma^0 $ & $ \frac{-c_1+c_3-c_4+c_5+5 c_7}{2 \sqrt{3}}$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Omega^-  \overline \Xi^0 $ & $ \frac{c_1-c_3-c_4-c_5-c_7}{\sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Delta^{+}  \overline p $ & $ \frac{c_2+c_3-c_5+6 c_6}{2 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Delta^{0}  \overline n $ & $ \frac{c_2+c_3-c_5+6 c_6}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime+}  \overline \Sigma^- $ & $ \frac{c_1+c_4+c_5+3 c_7}{\sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime0}  \overline \Lambda^0 $ & $ \frac{2 c_1-c_2-3 c_3-6 c_4+7 c_5-14 c_6+6 c_7}{12}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime0}  \overline \Sigma^0 $ & $ \frac{-2 c_1+c_2-c_3-2 c_4+c_5-2 c_6+10 c_7}{4 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime-}  \overline \Sigma^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime0}  \overline \Xi^0 $ & $ \frac{c_1-c_4+c_5-c_7}{\sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime-}  \overline \Xi^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{+}  \overline \Sigma^- $ & $ \frac{2 c_1+c_2+c_3+2 c_4+c_5+6 c_6+6 c_7}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{0}  \overline \Lambda^0 $ & $ \frac{c_1+c_2-3 c_4+2 c_5+2 c_6+3 c_7}{3 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{0}  \overline \Sigma^0 $ & $ -\frac{c_1+c_3+c_4-c_5+4 c_6-5 c_7}{\sqrt{6}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{-}  \overline \Sigma^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime0}  \overline \Xi^0 $ & $ \frac{2 c_1+c_2+c_3-2 c_4+c_5+6 c_6-2 c_7}{2 \sqrt{6}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime-}  \overline \Xi^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Delta^{0}  \overline p $ & $ \frac{c_2+c_3-c_5-2 c_6}{2 \sqrt{3}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Delta^{-}  \overline n $ & $ \frac{c_2+c_3-c_5-2 c_6}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime0}  \overline \Sigma^- $ & $ \frac{2 c_1+c_2-c_3+2 c_4-3 c_5-2 c_6+6 c_7}{2 \sqrt{6}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Lambda^0 $ & $ \frac{2 c_1-c_2-3 c_3-6 c_4-c_5+2 c_6+6 c_7}{6 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Sigma^0 $ & $ \frac{-2 c_1-c_2+c_3-2 c_4+3 c_5+2 c_6+10 c_7}{2 \sqrt{6}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^{\prime-}  \overline \Xi^0 $ & $ \frac{2 c_1+c_2-c_3-2 c_4-3 c_5-2 c_6-2 c_7}{2 \sqrt{3}}$\\\hline
\hline
\end{tabular}
\begin{tabular}{|cc|cc|}\hline\hline
\multicolumn{4}{|c|} {Class \uppercase\expandafter{\romannumeral3}} \\\hline
channel & amplitude&channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Lambda^0  \overline \Xi^{\prime+} $ & $ \frac{2 d_1+d_2+d_3-2 d_4-d_5}{2}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^+  \overline \Xi^{\prime0} $ & $ \frac{2 d_1-d_2+d_3-2 d_4+3 d_5}{\sqrt{6}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^0  \overline \Xi^{\prime+} $ & $ -\frac{2 d_1+d_2+d_3-2 d_4-d_5}{2 \sqrt{3}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   {p}  \overline \Sigma^{\prime0} $ & $ -\frac{2 d_1-d_2+d_3-2 d_4+3 d_5}{2 \sqrt{3}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   {n}  \overline \Sigma^{\prime+} $ & $ -\frac{2 d_1+d_2+d_3-2 d_4-d_5}{\sqrt{6}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Xi^0  \overline \Omega^+ $ & $ \frac{2 d_1+d_2+d_3-2 d_4-d_5}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^-  \overline \Xi^{\prime0} $ & $ \sqrt{\frac{2}{3}} \left(d_2+2 d_5\right)$&
$X_{d\bar{s}\bar{u}}^{-}\to   {n}  \overline \Sigma^{\prime-} $ & $ -\sqrt{\frac{2}{3}} \left(d_2+2 d_5\right)$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Lambda^0  \overline \Delta^{-} $ & $ -\frac{4\left(d_3+d_4+d_5\right)}{3} $&
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^+  \overline \Delta^{--} $ & $ -\frac{2 d_1+d_2+3 d_3+2 d_4-3 d_5}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^0  \overline \Delta^{-} $ & $ \frac{2 d_1+d_2-d_3-2 d_4+d_5}{\sqrt{3}}$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^-  \overline \Delta^{0} $ & $ \frac{2 d_1+d_2-5 d_3-6 d_4+5 d_5}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^-  \overline \Sigma^{\prime0} $ & $ \frac{2 d_1-d_2-5 d_3-6 d_4+d_5}{2 \sqrt{3}}$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^0  \overline \Sigma^{\prime-} $ & $ -\frac{2 d_1-d_2+3 d_3+2 d_4+d_5}{\sqrt{6}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Lambda^0  \overline \Sigma^{\prime0} $ & $ \frac{6 d_1-3 d_2-7 d_3+14 d_4+11 d_5}{12}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^+  \overline \Sigma^{\prime-} $ & $ \frac{d_2+d_3+2 d_4-3 d_5}{\sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^0  \overline \Sigma^{\prime0} $ & $ \frac{2 d_1-d_2-d_3+2 d_4-3 d_5}{4 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^-  \overline \Sigma^{\prime+} $ & $ \frac{2 d_1+d_2+d_3+6 d_4-d_5}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   {p}  \overline \Delta^{-} $ & $ -\frac{2 d_1+d_2-5 d_3+2 d_4-3 d_5}{2 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   {n}  \overline \Delta^{0} $ & $ -\frac{2 d_1+d_2-5 d_3+2 d_4+5 d_5}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^-  \overline \Xi^{\prime+} $ & $ \frac{2 d_1+d_2+d_3+6 d_4-d_5}{2 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^0  \overline \Xi^{\prime0} $ & $ \frac{-d_2+d_3+2 d_4+d_5}{\sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Lambda^0  \overline \Xi^{\prime0} $ & $ -\frac{6 d_1+3 d_2-13 d_3+2 d_4+5 d_5}{6 \sqrt{2}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^0  \overline \Xi^{\prime0} $ & $ -\frac{2 d_1-3 d_2+d_3+6 d_4-d_5}{2 \sqrt{6}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^-  \overline \Xi^{\prime+} $ & $ -\frac{2 d_1+d_2+d_3+6 d_4-d_5}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {p}  \overline \Sigma^{\prime-} $ & $ \frac{2 d_1-d_2-7 d_3-2 d_4+3 d_5}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {n}  \overline \Sigma^{\prime0} $ & $ \frac{2 d_1+3 d_2-7 d_3-2 d_4+3 d_5}{2 \sqrt{6}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^-  \overline \Omega^+ $ & $ \frac{-2 d_1-d_2-d_3-6 d_4+d_5}{2} $\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Lambda^0  \overline \Sigma^{\prime-} $ & $ -\frac{6 d_1-3 d_2+d_3-2 d_4-5 d_5}{6 \sqrt{2}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^0  \overline \Sigma^{\prime-} $ & $ -\frac{2 d_1+3 d_2-5 d_3-6 d_4+d_5}{2 \sqrt{6}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^-  \overline \Sigma^{\prime0} $ & $ -\frac{2 d_1+3 d_2-5 d_3-6 d_4+9 d_5}{2 \sqrt{6}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   {p}  \overline \Delta^{--} $ & $ \frac{2 d_1+d_2+3 d_3+2 d_4-3 d_5}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   {n}  \overline \Delta^{-} $ & $ \frac{2 d_1+d_2+3 d_3+2 d_4+5 d_5}{2 \sqrt{3}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^-  \overline \Xi^{\prime0} $ & $ \frac{-2 d_1+d_2+5 d_3+6 d_4-d_5}{2 \sqrt{3}}$\\\hline
\hline
%\end{tabular}
%\end{table}
%\begin{table}
%\caption{Open bottom tetraquark $X_{b6}$ decays into a light anti-baryon  anti-decuplet and a light baryon decuplet induced by the charmless $b\to d$ transition. }\label{tab:b6_T10_Tbar10bar_bd}\begin{tabular}{|cc|cc|}\hline\hline
\multicolumn{4}{|c|} {Class \uppercase\expandafter{\romannumeral4}} \\\hline
%channel & amplitude&channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{++}  \overline\Sigma^{\prime-} $ & $ \frac{f_1+f_3+2 f_4+3 f_5+3 f_6}{\sqrt{6}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{+}  \overline \Sigma^{\prime0} $ & $ \frac{f_1+f_3+f_4+3 f_5+f_6}{3}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{0}  \overline \Sigma^{\prime+} $ & $ \frac{f_1+f_3+3 f_5-f_6}{3 \sqrt{2}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime+}  \overline \Xi^{\prime0} $ & $ \frac{\sqrt{2} \left(f_1+f_3+f_4+3 f_5+f_6\right)}{3}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime0}  \overline\Xi^{\prime+} $ & $ \frac{f_1+f_3+3 f_5-f_6}{3} $&
$X_{u\bar{d}\bar{s}}^{+}\to   \Xi^{\prime0}  \overline\Omega^+ $ & $ \frac{f_1+f_3+3 f_5-f_6}{\sqrt{6}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{0}  \overline\Sigma^{\prime-} $ & $ \frac{\sqrt{2} \left(f_4-2 f_6\right)}{3} $&
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{-}  \overline \Sigma^{\prime0} $ & $ \frac{f_4-2 f_6}{\sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Xi^{\prime0} $ & $ \frac{ \sqrt{2} \left(f_4-2 f_6\right)}{3} $&
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^{\prime+}  \overline\Delta^{--} $ & $ \frac{-f_1+f_3+f_5-3 f_6}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^{\prime0}  \overline\Delta^{-} $ & $ \frac{ \left(-f_1+f_3+f_5+f_6\right)}{3} $&
$X_{s\bar{u}\bar{d}}^{-}\to   \Sigma^{\prime-}  \overline \Delta^{0} $ & $ \frac{-f_1+f_3+f_5+5 f_6}{3 \sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime0}  \overline\Sigma^{\prime-} $ & $ \frac{ \sqrt{2} \left(-f_1+f_3+f_4+f_5-f_6\right)}{3} $&
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime-}  \overline \Sigma^{\prime0} $ & $ \frac{ \left(-f_1+f_3+f_4+f_5+3 f_6\right)}{3} $\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Omega^-  \overline \Xi^{\prime0} $ & $ \frac{-f_1+f_3+2 f_4+f_5+f_6}{\sqrt{6}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Delta^{++}  \overline\Delta^{--} $ & $ \frac{-f_1+2 f_2+f_3-3 f_5-3 f_6}{2} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Delta^{+}  \overline\Delta^{-} $ & $ \frac{-f_1+3 f_2+f_3-f_5+f_6}{3} $&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Delta^{0}  \overline \Delta^{0} $ & $ \frac{-f_1+6 f_2+f_3+5 f_5+5 f_6}{6}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Delta^{-}  \overline\Delta^{+} $ & $ f_2+2 f_5$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime+}  \overline\Sigma^{\prime-} $ & $ \frac{-f_1+6 f_2+3 f_3+4 f_4-7 f_5+f_6}{6}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime0}  \overline \Sigma^{\prime0} $ & $ \frac{3 f_2+f_3+f_4+2 f_6}{3}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime-}  \overline \Sigma^{\prime+} $ & $ \frac{f_1+6 f_2+f_3+7 f_5-f_6}{6} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime0}  \overline \Xi^{\prime0} $ & $ \frac{f_1+6 f_2+3 f_3+4 f_4-5 f_5+3 f_6}{6}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime-}  \overline\Xi^{\prime+} $ & $ \frac{f_1+3 f_2+f_3+f_5-f_6}{3} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Omega^-  \overline\Omega^+ $ & $ \frac{f_1+2 f_2+f_3-f_5-f_6}{2} $&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{+}  \overline\Sigma^{\prime-} $ & $ \frac{f_1+f_3+4 f_4-5 f_5-f_6}{6} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{0}  \overline \Sigma^{\prime0} $ & $ \frac{f_1+f_3+2 f_4-5 f_5-f_6}{3 \sqrt{2}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{-}  \overline \Sigma^{\prime+} $ & $ \frac{f_1+f_3-5 f_5-f_6}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime0}  \overline \Xi^{\prime0} $ & $ \frac{f_1+f_3+2 f_4-5 f_5-f_6}{3 \sqrt{2}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime-}  \overline\Xi^{\prime+} $ & $ \frac{f_1+f_3-5 f_5-f_6}{3}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^{\prime-}  \overline\Omega^+ $ & $ \frac{f_1+f_3-5 f_5-f_6}{2 \sqrt{3}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Delta^{+}  \overline\Delta^{--} $ & $ \frac{-f_1+f_3+f_5-3 f_6}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Delta^{0}  \overline\Delta^{-} $ & $ \frac{-f_1+f_3+f_5+f_6}{3}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Delta^{-}  \overline \Delta^{0} $ & $ \frac{-f_1+f_3+f_5+5 f_6}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime0}  \overline\Sigma^{\prime-} $ & $ \frac{-f_1+f_3+2 f_4+f_5-3 f_6}{3 \sqrt{2}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Sigma^{\prime0} $ & $ \frac{-f_1+f_3+2 f_4+f_5+f_6}{3 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^{\prime-}  \overline \Xi^{\prime0} $ & $ \frac{-f_1+f_3+4 f_4+f_5-3 f_6}{6} $& &\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c}\hline\hline
\multicolumn{2}{|c|} {Class \uppercase\expandafter{\romannumeral1}} \\\hline
channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Lambda^0  \overline \Sigma^+ $ & $ \frac{ \sqrt{3}\left(- b_1- b_2+2  b_3- b_6- b_7- b_8-3 b_9-3 b_{10}+6 b_{11}-3 b_{13}+3  b_{14}-6  b_{15}\right)}{6}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^+  \overline \Lambda^0 $ & $ -\frac{b_1+b_2+2 b_4+b_6+b_7+b_8+3 b_9+3 b_{10}+6 b_{11}+6 b_{12}-3 b_{13}+3 b_{14}}{2 \sqrt{3}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^+  \overline \Sigma^0 $ & $ \frac{-b_1+b_2+b_6-b_7-b_8-3 b_9+3 b_{10}-4 b_{12}-b_{13}-3 b_{14}}{2}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^0  \overline \Sigma^+ $ & $ \frac{b_1-b_2-b_6+b_7-b_8+3 b_9-3 b_{10}-3 b_{13}-b_{14}-4 b_{15}}{2}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   {p}  \overline n $ & $ -\frac{b_2+b_4+b_6+3 b_{10}+3 b_{11}+b_{12}-2 b_{13}}{\sqrt{2}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Xi^0  \overline \Xi^+ $ & $ -\frac{b_1-b_3+b_7+3 b_9-3 b_{11}-2 b_{14}+b_{15}}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Lambda^0  \overline \Sigma^- $ & $ \frac{b_1+b_2-2 b_3-b_6-b_7-b_8-b_9-b_{10}+2 b_{11}-b_{13}+9 b_{14}+6 b_{15}}{2 \sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^0  \overline \Sigma^- $ & $ \frac{b_1-b_2+b_6-b_7+b_8-b_9+b_{10}+b_{13}+3 b_{14}+4 b_{15}}{2}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^-  \overline \Lambda^0 $ & $ \frac{b_1+b_2+2 b_4-b_6-b_7-b_8-b_9-b_{10}-2 b_{11}+6 b_{12}+9 b_{13}-b_{14}}{2 \sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^-  \overline \Sigma^0 $ & $ \frac{-b_1+b_2-b_6+b_7+b_8+b_9-b_{10}+4 b_{12}+3 b_{13}+b_{14}}{2}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   {n}  \overline p $ & $ \frac{b_2+b_4-b_6-b_{10}-b_{11}-3 b_{12}-2 b_{13}}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Xi^-  \overline \Xi^0 $ & $ \frac{b_1-b_3-b_7-b_9+b_{11}-2 b_{14}-3 b_{15}}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^-  \overline n $ & $ \frac{b_3+b_4-b_8-2 b_{11}+b_{12}+3 b_{13}+b_{14}+3 b_{15}}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^0  \overline p $ & $ \frac{-b_3-b_4-b_8+2 b_{11}+3 b_{12}+b_{13}+3 b_{14}+b_{15}}{\sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Lambda^0  \overline n $ & $ \frac{\sqrt{6} \left(- b_1+2  b_2+2 b_3+3 b_4+2 b_6- b_7-b_8+5 b_9-10  b_{10}- b_{11}+3  b_{12}- b_{13}+3 b_{14}-6  b_{15}\right)}{12}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^+  \overline p $ & $ \frac{-b_1-b_4-b_7-b_8+5 b_9-3 b_{11}+3 b_{12}+b_{13}-3 b_{14}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^0  \overline n $ & $ \frac{b_1+b_4+b_7-b_8-5 b_9+3 b_{11}+b_{12}+3 b_{13}-b_{14}-4 b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^-  \overline \Sigma^+ $ & $ \frac{-b_2+b_3-b_6-b_8+5 b_{10}+3 b_{11}-3 b_{13}+b_{14}+3 b_{15}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^0  \overline \Lambda^0 $ & $ \frac{2 b_1-b_2-3 b_3-2 b_4-b_6+2 b_7-b_8-10 b_9+5 b_{10}+b_{11}-6 b_{12}+3 b_{13}-b_{14}+3 b_{15}}{2 \sqrt{6}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^0  \overline \Sigma^0 $ & $ \frac{b_2-b_3+b_6-b_8-5 b_{10}-3 b_{11}-4 b_{12}-b_{13}+3 b_{14}+b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Lambda^0  \overline \Lambda^0 $ & $ -b_5-\frac{b_6}{6}-\frac{b_7}{6}-\frac{b_8}{6}-b_9-b_{10}+b_{13}+b_{14}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Lambda^0  \overline \Sigma^0 $ & $ \frac{b_1+b_2-2 b_3+b_9+b_{10}-2 b_{11}+b_{13}+3 b_{14}+6 b_{15}}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^+  \overline \Sigma^- $ & $ \frac{-b_1+b_2-2 b_5-b_6-b_7-b_8+b_9+3 b_{10}-b_{13}-3 b_{14}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^0  \overline \Lambda^0 $ & $ \frac{b_1+b_2+2 b_4+b_9+b_{10}+2 b_{11}+6 b_{12}+3 b_{13}+b_{14}}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^0  \overline \Sigma^0 $ & $ -b_5-\frac{b_6}{2}-\frac{b_7}{2}+\frac{b_8}{2}+b_9+b_{10}+2 b_{12}+b_{13}+b_{14}+2 b_{15}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^-  \overline \Sigma^+ $ & $ \frac{b_1-b_2-2 b_5-b_6-b_7-b_8+3 b_9+b_{10}-3 b_{13}-b_{14}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {p}  \overline p $ & $ \frac{b_2+b_4-2 b_5-b_6-4 b_9+3 b_{10}+3 b_{11}-3 b_{12}-2 b_{13}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {n}  \overline n $ & $ \frac{-b_2-b_4-2 b_5-b_6-4 b_9+b_{10}+b_{11}-b_{12}+2 b_{13}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^-  \overline \Xi^+ $ & $ \frac{b_1-b_3-2 b_5-b_7+3 b_9-4 b_{10}-3 b_{11}-2 b_{14}-3 b_{15}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^0  \overline \Xi^0 $ & $ \frac{-b_1+b_3-2 b_5-b_7+b_9-4 b_{10}-b_{11}+2 b_{14}-b_{15}}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Lambda^0  \overline p $ & $ \frac{b_1-2 b_2-2 b_3-3 b_4+2 b_6-b_7-b_8-b_9+2 b_{10}+5 b_{11}+9 b_{12}+5 b_{13}+9 b_{14}+6 b_{15}}{2 \sqrt{6}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^0  \overline p $ & $ \frac{b_1+b_4-b_7+b_8-b_9-b_{11}-3 b_{12}-b_{13}+3 b_{14}+4 b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^-  \overline n $ & $ \frac{b_1+b_4-b_7-b_8-b_9-b_{11}+b_{12}+3 b_{13}-b_{14}}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^-  \overline \Lambda^0 $ & $ \frac{-2 b_1+b_2+3 b_3+2 b_4-b_6+2 b_7-b_8+2 b_9-b_{10}-5 b_{11}+6 b_{12}+9 b_{13}+5 b_{14}+9 b_{15}}{2 \sqrt{6}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^-  \overline \Sigma^0 $ & $ \frac{b_2-b_3-b_6+b_8-b_{10}+b_{11}+4 b_{12}+3 b_{13}-b_{14}-3 b_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^0  \overline \Sigma^- $ & $ \frac{b_2-b_3-b_6-b_8-b_{10}+b_{11}-b_{13}+3 b_{14}+b_{15}}{2}$\\\hline
\hline
\end{tabular}
\begin{tabular}{|cc|cc|}\hline\hline
\multicolumn{4}{|c|} {Class \uppercase\expandafter{\romannumeral2}} \\\hline
channel & amplitude&channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{++}  \overline p $ & $ \frac{c_1+c_3+c_4+3 c_5+3 c_7}{\sqrt{2}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{+}  \overline n $ & $ \frac{c_1+c_3-c_4+3 c_5-c_7}{\sqrt{6}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime+}  \overline \Lambda^0 $ & $ \frac{-2 c_1+c_2-3 c_3-3 c_5+6 c_6+6 c_7}{6}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime+}  \overline \Sigma^0 $ & $ \frac{c_2-c_3-2 c_4+3 c_5+6 c_6+4 c_7}{2 \sqrt{3}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime0}  \overline \Sigma^+ $ & $ \frac{c_2-c_3+3 c_5+6 c_6}{2 \sqrt{3}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Xi^{\prime0}  \overline \Xi^+ $ & $ \frac{c_2-c_3+3 c_5+6 c_6}{\sqrt{6}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{0}  \overline p $ & $ \frac{c_1-c_3+c_4-c_5+3 c_7}{\sqrt{6}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{-}  \overline n $ & $ \frac{c_1-c_3-c_4-c_5-c_7}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^{\prime0}  \overline \Sigma^- $ & $ \frac{c_2+c_3-c_5-2 c_6}{2 \sqrt{3}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Lambda^0 $ & $ \frac{-2 c_1+c_2+3 c_3+c_5-2 c_6+6 c_7}{6}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Sigma^0 $ & $ -\frac{c_2+c_3+2 c_4-c_5-2 c_6-4 c_7}{2 \sqrt{3}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Xi^{\prime-}  \overline \Xi^0 $ & $ \frac{c_2+c_3-c_5-2 c_6}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime0}  \overline p $ & $ \frac{c_1+c_2+c_4-2 c_5-2 c_6+3 c_7}{\sqrt{6}}$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime-}  \overline n $ & $ \frac{c_1+c_2-c_4-2 c_5-2 c_6-c_7}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Omega^-  \overline \Lambda^0 $ & $ -\frac{c_1+c_2-2 c_5-2 c_6-3 c_7}{\sqrt{3}}$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Omega^-  \overline \Sigma^0 $ & $ 2 c_7-c_4$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime+}  \overline p $ & $ \frac{2 c_1+c_2+c_3+2 c_4+c_5+6 c_6+6 c_7}{2 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime0}  \overline n $ & $ \frac{2 c_1+c_2+c_3-2 c_4+c_5+6 c_6-2 c_7}{2 \sqrt{6}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime0}  \overline \Lambda^0 $ & $ -\frac{4 c_1+c_2+3 c_3-c_5+14 c_6-12 c_7}{6 \sqrt{2}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime0}  \overline \Sigma^0 $ & $ \frac{c_2-c_3-4 c_4+3 c_5-2 c_6+8 c_7}{2 \sqrt{6}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime-}  \overline \Sigma^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Omega^-  \overline \Xi^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{+}  \overline p $ & $ \frac{c_1+c_4+c_5+3 c_7}{\sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{0}  \overline n $ & $ \frac{c_1-c_4+c_5-c_7}{\sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime+}  \overline \Sigma^- $ & $ \frac{c_2+c_3-c_5+6 c_6}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime0}  \overline \Lambda^0 $ & $ \frac{-2 c_1+c_2-c_5+2 c_6+6 c_7}{6}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime0}  \overline \Sigma^0 $ & $ -\frac{c_3+2 c_4-2 c_5+4 c_6-4 c_7}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime-}  \overline \Sigma^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^{\prime0}  \overline \Xi^0 $ & $ \frac{c_2+c_3-c_5+6 c_6}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^{\prime-}  \overline \Xi^+ $ & $ \frac{c_2-c_3+3 c_5-2 c_6}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime0}  \overline p $ & $ \frac{2 c_1+c_2-c_3+2 c_4-3 c_5-2 c_6+6 c_7}{2 \sqrt{6}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline n $ & $ \frac{2 c_1+c_2-c_3-2 c_4-3 c_5-2 c_6-2 c_7}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^{\prime0}  \overline \Sigma^- $ & $ \frac{c_2+c_3-c_5-2 c_6}{2 \sqrt{3}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^{\prime-}  \overline \Lambda^0 $ & $ \frac{-4 c_1-c_2+3 c_3+5 c_5+2 c_6+12 c_7}{6 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^{\prime-}  \overline \Sigma^0 $ & $ -\frac{c_2+c_3+4 c_4-c_5-2 c_6-8 c_7}{2 \sqrt{6}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Omega^-  \overline \Xi^0 $ & $ \frac{c_2+c_3-c_5-2 c_6}{2}$\\\hline
\hline
\end{tabular}
\begin{tabular}{|cc|cc|}\hline\hline
\multicolumn{4}{|c|} {Class \uppercase\expandafter{\romannumeral3}} \\\hline
channel & amplitude&channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Lambda^0  \overline \Sigma^{\prime+} $ & $ \frac{-2 d_1-d_2-d_3+2 d_4+d_5}{2}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^+  \overline \Sigma^{\prime0} $ & $ -\frac{2 d_1-d_2+d_3-2 d_4+3 d_5}{2 \sqrt{3}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^0  \overline \Sigma^{\prime+} $ & $ \frac{2 d_1+d_2+d_3-2 d_4-d_5}{2 \sqrt{3}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   {p}  \overline \Delta^{0} $ & $ \frac{2 d_1-d_2+d_3-2 d_4+3 d_5}{\sqrt{6}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   {n}  \overline\Delta^{+} $ & $ \frac{2 d_1+d_2+d_3-2 d_4-d_5}{\sqrt{2}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Xi^0  \overline\Xi^{\prime+} $ & $ -\frac{2 d_1+d_2+d_3-2 d_4-d_5}{\sqrt{6}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Lambda^0  \overline\Sigma^{\prime-} $ & $ \frac{6 d_1+3 d_2+d_3-2 d_4+7 d_5}{6}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^0  \overline\Sigma^{\prime-} $ & $ \frac{2 d_1+d_2-5 d_3-6 d_4-3 d_5}{2 \sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^-  \overline \Sigma^{\prime0} $ & $ \frac{2 d_1-d_2-5 d_3-6 d_4+d_5}{2 \sqrt{3}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   {p}  \overline\Delta^{--} $ & $ -\frac{2 d_1+d_2+3 d_3+2 d_4-3 d_5}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   {n}  \overline\Delta^{-} $ & $ -\frac{2 d_1-d_2+3 d_3+2 d_4+d_5}{\sqrt{6}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Xi^-  \overline \Xi^{\prime0} $ & $ \frac{2 d_1+d_2-5 d_3-6 d_4+5 d_5}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^-  \overline \Delta^{0} $ & $ \sqrt{\frac{2}{3}} \left(d_2+2 d_5\right)$&
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^0  \overline\Delta^{-} $ & $ -\sqrt{\frac{2}{3}} \left(d_2+2 d_5\right)$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Lambda^0  \overline \Delta^{0} $ & $ \frac{3 d_2-4 d_3-4 d_4+2 d_5}{3 \sqrt{2}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^+  \overline\Delta^{-} $ & $ \frac{2 d_1-d_2-7 d_3-2 d_4+3 d_5}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^0  \overline \Delta^{0} $ & $ -\frac{2 d_1-3 d_3+2 d_4+d_5}{\sqrt{6}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^-  \overline\Delta^{+} $ & $ \frac{-2 d_1-d_2-d_3-6 d_4+d_5}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^-  \overline \Sigma^{\prime+} $ & $ -\frac{2 d_1+d_2+d_3+6 d_4-d_5}{2 \sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^0  \overline \Sigma^{\prime0} $ & $ \frac{2 d_1+3 d_2-7 d_3-2 d_4+3 d_5}{2 \sqrt{6}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Lambda^0  \overline \Sigma^{\prime0} $ & $ \frac{d_3-2 d_4-5 d_5}{6}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^+  \overline\Sigma^{\prime-} $ & $ -\frac{2 d_1+d_2-5 d_3+2 d_4-3 d_5}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^0  \overline \Sigma^{\prime0} $ & $ \frac{2 d_1-d_2-2 d_3+4 d_4+2 d_5}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^-  \overline \Sigma^{\prime+} $ & $ \frac{2 d_1+d_2+d_3+6 d_4-d_5}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {p}  \overline\Delta^{-} $ & $ \frac{d_2+d_3+2 d_4-3 d_5}{\sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   {n}  \overline \Delta^{0} $ & $ \frac{-d_2+d_3+2 d_4+d_5}{\sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^-  \overline\Xi^{\prime+} $ & $ \frac{2 d_1+d_2+d_3+6 d_4-d_5}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^0  \overline \Xi^{\prime0} $ & $ -\frac{2 d_1+d_2-5 d_3+2 d_4+5 d_5}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Lambda^0  \overline\Delta^{-} $ & $ \frac{-3 d_2+4 d_3+4 d_4-2 d_5}{3 \sqrt{2}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^+  \overline\Delta^{--} $ & $ \frac{2 d_1+d_2+3 d_3+2 d_4-3 d_5}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^0  \overline\Delta^{-} $ & $ \frac{-2 d_1+d_3+2 d_4+d_5}{\sqrt{6}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^-  \overline \Delta^{0} $ & $ \frac{-2 d_1+d_2+5 d_3+6 d_4-d_5}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^-  \overline \Sigma^{\prime0} $ & $ -\frac{2 d_1+3 d_2-5 d_3-6 d_4+9 d_5}{2 \sqrt{6}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^0  \overline\Sigma^{\prime-} $ & $ \frac{2 d_1+d_2+3 d_3+2 d_4+5 d_5}{2 \sqrt{3}}$\\\hline
\hline
%\end{tabular}
%\end{table}
%\begin{table}
%\caption{Open bottom tetraquark $X_{b6}$ decays into a light anti-baryon  anti-decuplet and a light baryon decuplet induced by the charmless $b\to s$ transition. }\label{tab:b6_T10_Tbar10bar_bs}\begin{tabular}{|cc|cc|}\hline\hline
\multicolumn{4}{|c|} {Class \uppercase\expandafter{\romannumeral4}} \\\hline
%channel & amplitude&channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{++}  \overline\Delta^{-} $ & $ -\frac{f_1+f_3+2 f_4+3 f_5+3 f_6}{\sqrt{6}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{+}  \overline \Delta^{0} $ & $ -\frac{ \sqrt{2} \left(f_1+f_3+f_4+3 f_5+f_6\right)}{3}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Delta^{0}  \overline\Delta^{+} $ & $ -\frac{f_1+f_3+3 f_5-f_6}{\sqrt{6}}$&
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime+}  \overline \Sigma^{\prime0} $ & $ \frac{-f_1-f_3-f_4-3 f_5-f_6}{3} $\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \Sigma^{\prime0}  \overline \Sigma^{\prime+} $ & $ \frac{-f_1-f_3-3 f_5+f_6}{3} $&
$X_{u\bar{d}\bar{s}}^{+}\to   \Xi^{\prime0}  \overline\Xi^{\prime+} $ & $ -\frac{f_1+f_3+3 f_5-f_6}{3 \sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{+}  \overline\Delta^{--} $ & $ \frac{f_1-f_3-f_5+3 f_6}{\sqrt{6}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{0}  \overline\Delta^{-} $ & $ \frac{ \sqrt{2} \left(f_1-f_3-f_4-f_5+f_6\right)}{3} $\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Delta^{-}  \overline \Delta^{0} $ & $ \frac{f_1-f_3-2 f_4-f_5-f_6}{\sqrt{6}}$&
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^{\prime0}  \overline\Sigma^{\prime-} $ & $ \frac{f_1-f_3-f_5-f_6}{3} $\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Sigma^{\prime0} $ & $ \frac{f_1-f_3-f_4-f_5-3 f_6}{3} $&
$X_{d\bar{s}\bar{u}}^{-}\to   \Xi^{\prime-}  \overline \Xi^{\prime0} $ & $ \frac{f_1-f_3-f_5-5 f_6}{3 \sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime0}  \overline\Delta^{-} $ & $ -\frac{ \sqrt{2} \left(f_4-2 f_6\right)}{3} $&
$X_{s\bar{u}\bar{d}}^{-}\to   \Xi^{\prime-}  \overline \Delta^{0} $ & $ -\frac{\sqrt{2} \left(f_4-2 f_6\right)}{3} $\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \Omega^-  \overline \Sigma^{\prime0} $ & $ -\frac{f_4-2 f_6}{\sqrt{3}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime+}  \overline\Delta^{-} $ & $ \frac{-f_1-f_3-4 f_4+5 f_5+f_6}{6} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime0}  \overline \Delta^{0} $ & $ -\frac{f_1+f_3+2 f_4-5 f_5-f_6}{3 \sqrt{2}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Sigma^{\prime-}  \overline\Delta^{+} $ & $ -\frac{f_1+f_3-5 f_5-f_6}{2 \sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime0}  \overline \Sigma^{\prime0} $ & $ -\frac{f_1+f_3+2 f_4-5 f_5-f_6}{3 \sqrt{2}}$&
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Xi^{\prime-}  \overline \Sigma^{\prime+} $ & $ \frac{-f_1-f_3+5 f_5+f_6}{3} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \Omega^-  \overline\Xi^{\prime+} $ & $ -\frac{f_1+f_3-5 f_5-f_6}{2 \sqrt{3}}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{++}  \overline\Delta^{--} $ & $ \frac{f_1-2 f_2-f_3+3 f_5+3 f_6}{2} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{+}  \overline\Delta^{-} $ & $ \frac{f_1-6 f_2-3 f_3-4 f_4+7 f_5-f_6}{6} $&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{0}  \overline \Delta^{0} $ & $ \frac{-f_1-6 f_2-3 f_3-4 f_4+5 f_5-3 f_6}{6} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Delta^{-}  \overline\Delta^{+} $ & $ \frac{-f_1-2 f_2-f_3+f_5+f_6}{2}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime+}  \overline\Sigma^{\prime-} $ & $ \frac{f_1-3 f_2-f_3+f_5-f_6}{3}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime0}  \overline \Sigma^{\prime0} $ & $ \frac{-3 f_2-f_3-f_4-2 f_6}{3}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Sigma^{\prime-}  \overline \Sigma^{\prime+} $ & $ \frac{-f_1-3 f_2-f_3-f_5+f_6}{3}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^{\prime0}  \overline \Xi^{\prime0} $ & $ \frac{f_1-6 f_2-f_3-5 f_5-5 f_6}{6}$&
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Xi^{\prime-}  \overline\Xi^{\prime+} $ & $ \frac{-f_1-6 f_2-f_3-7 f_5+f_6}{6}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \Omega^-  \overline\Omega^+ $ & $ -f_2-2 f_5$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime+}  \overline\Delta^{--} $ & $ \frac{f_1-f_3-f_5+3 f_6}{2 \sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime0}  \overline\Delta^{-} $ & $ \frac{f_1-f_3-2 f_4-f_5+3 f_6}{3 \sqrt{2}}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Sigma^{\prime-}  \overline \Delta^{0} $ & $ \frac{f_1-f_3-4 f_4-f_5+3 f_6}{6}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^{\prime0}  \overline\Sigma^{\prime-} $ & $ \frac{f_1-f_3-f_5-f_6}{3}$&
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Xi^{\prime-}  \overline \Sigma^{\prime0} $ & $ \frac{f_1-f_3-2 f_4-f_5-f_6}{3 \sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \Omega^-  \overline \Xi^{\prime0} $ & $ \frac{f_1-f_3-f_5-5 f_6}{2 \sqrt{3}}$& &\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}\hline\hline
channel & amplitude \\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   \pi^0   K^0  $ & $ \frac{1}{2} \left(-c_3-c_4+c_8-c_{12}-c_{13}-c_{14}-c_{15}\right)$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   \pi^-   K^+  $ & $ \frac{2 c_1+c_2+2 c_6+c_7+c_8-2 c_9-c_{10}-c_{13}+c_{14}}{\sqrt{2}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   K^0   \eta  $ & $ -\frac{c_3+c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{2 \sqrt{3}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^0   \pi^0   K^+  $ & $ \frac{2 c_1+c_2-c_3-c_4+2 c_6+c_7+2 c_8-2 c_9-c_{10}-c_{12}-2 c_{13}-c_{15}}{\sqrt{2}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^0   K^+   \eta  $ & $ \frac{\sqrt{6} \left(c_3+ c_4+c_8- c_{12}- c_{13}- c_{14}- c_{15}\right)}{6} $\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   K^+   K^+   K^-  $ & $ \sqrt{2} \left(2 c_1+c_2+2 c_6+c_7+c_8-2 c_9-c_{10}-c_{13}+c_{14}\right)$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   K^+   K^0   \overline K^0  $ & $ \frac{\sqrt{2} \left(2  c_1+ c_2- c_3-c_4+2  c_6+ c_7-2 c_9- c_{10}+ c_{12}+2 c_{14}+ c_{15}\right)}{2}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   K^+   \eta   \eta  $ & $ \frac{6 c_1+3 c_2-c_3-c_4+6 c_6+3 c_7-6 c_9-3 c_{10}+3 c_{12}+6 c_{14}+3 c_{15}}{3 \sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^0   \pi^-   K^0  $ & $ \frac{ c_3+c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{2}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^-   \pi^-   K^+  $ & $ -\sqrt{2} \left(c_3+c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}\right)$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^-   K^0   \eta  $ & $ \frac{3 c_3+3 c_4+c_8-c_{12}-c_{13}-c_{14}-c_{15}}{2 \sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   K^0   K^0   K^-  $ & $ \sqrt{2} \left(c_3+c_4+c_8-c_{12}-c_{13}-c_{14}-c_{15}\right)$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \pi^+   \pi^-   K^-  $ & $ \frac{-2 c_1-c_2+c_3+c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \pi^0   \pi^0   K^-  $ & $ \frac{-2 c_1-c_2+c_3+c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \pi^0   K^-   \eta  $ & $ \frac{-c_3-c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{\sqrt{6}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \pi^-   \overline K^0   \eta  $ & $ \frac{-c_3-c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{\sqrt{3}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   K^+   K^-   K^-  $ & $ \sqrt{2} \left(-2 c_1-c_2+2 c_6+c_7+c_8-2 c_9-c_{10}-c_{13}+c_{14}\right)$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   K^0   \overline K^0   K^-  $ & $ \frac{-2 c_1-c_2+2 c_6+c_7+c_8-2 c_9-c_{10}-c_{13}+c_{14}}{\sqrt{2}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   K^-   \eta   \eta  $ & $ \frac{-6 c_1-3 c_2+c_3+c_4+6 c_6+3 c_7+6 c_8-6 c_9-3 c_{10}-3 c_{12}-6 c_{13}-3 c_{15}}{3 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^+   \pi^0   \pi^-  $ & $ \frac{-2 c_1-c_2+c_3+c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^+   \pi^-   \eta  $ & $ \frac{\sqrt{6} \left(-6  c_1-3  c_2+  c_3+ c_4+12 c_5-2  c_6+3  c_7-2  c_8+2  c_9+9  c_{10}+4  c_{11}+5 c_{12}+2  c_{13}+5 c_{15}\right)}{12}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^+   K^0   K^-  $ & $ \frac{-c_3-c_4+6 c_5+2 c_7+c_8+4 c_{10}+2 c_{11}+c_{12}-c_{13}-c_{14}+c_{15}}{2} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^0   \pi^0   \pi^0  $ & $ \frac{3 \left(-2 c_1-c_2+c_3+c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}\right)}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^0   \pi^0   \eta  $ & $ \frac{\sqrt{6} \left(-6  c_1-3 c_2+ c_3+ c_4+12 c_5-2 c_6+3 c_7-2 c_8+2 c_9+9 c_{10}+4 c_{11}+5 c_{12}+2 c_{13}+5 c_{15}\right)}{12}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^0   K^+   K^-  $ & $ -\frac{2 c_1+c_2-6 c_5-2 c_6-3 c_7-3 c_8+2 c_9-3 c_{10}-2 c_{11}+3 c_{13}+c_{14}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^0   K^0   \overline K^0  $ & $ -\frac{2 c_1+c_2+6 c_5-2 c_6+c_7-c_8+2 c_9+5 c_{10}+2 c_{11}+2 c_{12}+c_{13}-c_{14}+2 c_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^0   \eta   \eta  $ & $ \frac{-6 c_1-3 c_2-5 c_3-5 c_4+6 c_6+3 c_7-6 c_9-3 c_{10}+3 c_{12}+6 c_{14}+3 c_{15}}{6 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^-   K^+   \overline K^0  $ & $ \frac{ c_3+c_4+6 c_5+2 c_7+c_8+4 c_{10}+2 c_{11}+c_{12}-c_{13}-c_{14}+c_{15}}{12}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   K^+   K^-   \eta  $ & $ -\frac{6 c_1+3 c_2+6 c_5+2 c_6+3 c_7+3 c_8-2 c_9+3 c_{10}+2 c_{11}-3 c_{13}-c_{14}}{2 \sqrt{6}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   K^0   \overline K^0   \eta  $ & $ \frac{\sqrt{6} \left(-6  c_1-3 c_2+2 c_3+2 c_4-6 c_5-2 c_6-3 c_7+ c_8+2 c_9-3 c_{10}-2 c_{11}-4 c_{12}- c_{13}-3 c_{14}-4 c_{15}\right)}{12}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \eta   \eta   \eta  $ & $ \frac{\sqrt{6} \left(-18  c_1-9  c_2+3 c_3+3 c_4-12 c_5-6  c_6-7 c_7+2 c_8+6 c_9-5 c_{10}-4  c_{11}-9  c_{12}-2  c_{13}-8  c_{14}-9  c_{15}\right)}{12}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^+   \pi^-   K^0  $ & $ \frac{ 2 c_1+c_2-c_3-c_4+2 c_6+c_7+2 c_8-2 c_9-c_{10}-c_{12}-2 c_{13}-c_{15}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   \pi^0   K^0  $ & $ \frac{2 c_1+c_2+c_3+c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   \pi^-   K^+  $ & $ -\frac{c_3+c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{\sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   K^0   \eta  $ & $ \frac{c_3+c_4}{\sqrt{3}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^-   K^+   \eta  $ & $ \frac{\sqrt{6} \left( c_3+ c_4+ c_8- c_{12}- c_{13}- c_{14}-c_{15}\right)}{6}$\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}\hline\hline
channel & amplitude \\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   K^+   K^0   K^-  $ & $ \frac{2 c_1+c_2+c_3+c_4+2 c_6+c_7+2 c_8-2 c_9-c_{10}-c_{12}-2 c_{13}-c_{15}}{2}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   K^0   K^0   \overline K^0  $ & $ 2 c_1+c_2-c_3-c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   K^0   \eta   \eta  $ & $ \frac{6 c_1+3 c_2-c_3-c_4+6 c_6+3 c_7-6 c_9-3 c_{10}+3 c_{12}+6 c_{14}+3 c_{15}}{6}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^+   \pi^-   \pi^-  $ & $ -2 c_1-c_2+c_3+c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^0   \pi^0   \pi^-  $ & $ \frac{-2 c_1-c_2+c_3+c_4+2 c_6+c_7-2 c_9-c_{10}+c_{12}+2 c_{14}+c_{15}}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^0   K^0   K^-  $ & $ \frac{c_3+c_4}{\sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^-   K^+   K^-  $ & $ \frac{ -2 c_1-c_2-c_3-c_4+2 c_6+c_7+2 c_8-2 c_9-c_{10}-c_{12}-2 c_{13}-c_{15}}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^-   K^0   \overline K^0  $ & $ \frac{-2 c_1-c_2+c_3+c_4+2 c_6+c_7+2 c_8-2 c_9-c_{10}-c_{12}-2 c_{13}-c_{15}}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^-   \eta   \eta  $ & $ \frac{-6 c_1-3 c_2-5 c_3-5 c_4+6 c_6+3 c_7-6 c_9-3 c_{10}+3 c_{12}+6 c_{14}+3 c_{15}}{6}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   K^0   K^-   \eta  $ & $ -\frac{c_3+c_4+2 c_8-2 c_{12}-2 c_{13}-2 c_{14}-2 c_{15}}{\sqrt{6}}$\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}\hline\hline
channel & amplitude  \\ \hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   \pi^+   \pi^-  $ & $ \sqrt{2}(-2  c_1- c_2-2  c_6- c_7-c_8+2 c_9+ c_{10}+ c_{13}- c_{14})$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   \pi^0   \pi^0  $ & $ \frac{-2 c_1-c_2-2  c_6- c_7- c_8+2 c_9+ c_{10}+c_{13}- c_{14}}{\sqrt{2}} $\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   \pi^0   \eta  $ & $ \sqrt{\frac{2}{3}} \left(-c_8+c_{12}+c_{13}+c_{14}+c_{15}\right)$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   K^+   K^-  $ & $ \frac{-2 c_1- c_2-2  c_6- c_7- c_8+2  c_9+ c_{10}+c_{13}- c_{14}}{\sqrt{2}} $\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   K^0   \overline K^0  $ & $ \frac{-2  c_1-  c_2+ c_3+ c_4-2 c_6-  c_7+2  c_9+ c_{10}- c_{12}-2 c_{14}- c_{15}}{\sqrt{2}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^+   \eta   \eta  $ & $ \frac{-6 c_1-3 c_2+4 c_3+4 c_4-6 c_6-3 c_7-3 c_8+6 c_9+3 c_{10}+3 c_{13}-3 c_{14}}{3 \sqrt{2}}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   \pi^0   K^+   \overline K^0  $ & $ \frac{c_3+c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{2}$\\\hline
$X_{u\bar{d}\bar{s}}^{+}\to   K^+   \overline K^0   \eta  $ & $ \frac{c_3+c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{2 \sqrt{3}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^+   \pi^-   \pi^-  $ & $ \sqrt{2} \left(2 c_1+c_2-2 c_6-c_7-c_8+2 c_9+c_{10}+c_{13}-c_{14}\right)$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^0   \pi^0   \pi^-  $ & $ \frac{2 c_1+c_2-2 c_6-c_7-c_8+2 c_9+c_{10}+c_{13}-c_{14}}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^0   \pi^-   \eta  $ & $ \sqrt{\frac{2}{3}} \left(c_8-c_{12}-c_{13}-c_{14}-c_{15}\right)$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^0   K^0   K^-  $ & $ \frac{c_3+c_4+c_8-c_{12}-c_{13}-c_{14}-c_{15}}{2}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^-   K^+   K^-  $ & $ \frac{2 c_1+c_2-c_3-c_4-2 c_6-c_7+2 c_9+c_{10}-c_{12}-2 c_{14}-c_{15}}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^-   K^0   \overline K^0  $ & $ \frac{2 c_1+c_2-2 c_6-c_7-c_8+2 c_9+c_{10}+c_{13}-c_{14}}{\sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   \pi^-   \eta   \eta  $ & $ \frac{6 c_1+3 c_2-4 c_3-4 c_4-6 c_6-3 c_7-3 c_8+6 c_9+3 c_{10}+3 c_{13}-3 c_{14}}{3 \sqrt{2}}$\\\hline
$X_{d\bar{s}\bar{u}}^{-}\to   K^0   K^-   \eta  $ & $ \frac{-c_3-c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{2 \sqrt{3}}$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \pi^+   K^-   K^-  $ & $ \sqrt{2} \left(c_3+c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}\right)$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \pi^0   \overline K^0   K^-  $ & $ -c_3-c_4$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \pi^-   \overline K^0   \overline K^0  $ & $ \sqrt{2} \left(-c_3-c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}\right)$\\\hline
$X_{s\bar{u}\bar{d}}^{-}\to   \overline K^0   K^-   \eta  $ & $ \frac{c_8-c_{12}-c_{13}-c_{14}-c_{15}}{\sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^+   \pi^0   K^-  $ & $ \frac{-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{\sqrt{2}}$\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}\hline\hline
channel & amplitude  \\ \hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^+   \pi^-   \overline K^0  $ & $ \frac{-2 c_1-c_2-c_3-c_4-2 c_6-c_7-2 c_8+2 c_9+c_{10}+c_{12}+2 c_{13}+c_{15}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^+   K^-   \eta  $ & $ \frac{2 c_3+2 c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{\sqrt{6}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^0   \pi^0   \overline K^0  $ & $ \frac{-2 c_1-c_2-c_3-c_4-2 c_6-c_7+2 c_9+c_{10}-c_{12}-2 c_{14}-c_{15}}{2}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \pi^0   \overline K^0   \eta  $ & $ -\frac{c_3+c_4}{\sqrt{3}}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   K^+   \overline K^0   K^-  $ & $ \frac{-2 c_1-c_2+c_3+c_4-2 c_6-c_7-2 c_8+2 c_9+c_{10}+c_{12}+2 c_{13}+c_{15}}{2} $\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   K^0   \overline K^0   \overline K^0  $ & $ -2 c_1-c_2+c_3+c_4-2 c_6-c_7+2 c_9+c_{10}-c_{12}-2 c_{14}-c_{15}$\\\hline
$Y_{(u\bar{u},s\bar{s})\bar{d}}^{0}\to   \overline K^0   \eta   \eta  $ & $ \frac{-6 c_1-3 c_2+c_3+c_4-6 c_6-3 c_7+6 c_9+3 c_{10}-3 c_{12}-6 c_{14}-3 c_{15}}{6} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^+   \pi^0   \pi^-  $ & $ \frac{2 c_1+c_2}{\sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^+   \pi^-   \eta  $ & $ \frac{-6  c_5-2 c_6-3 c_7-3 c_8+2 c_9-3 c_{10}-2  c_{11}+3  c_{13}+ c_{14}}{\sqrt{6}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^+   K^0   K^-  $ & $ \frac{-c_3-c_4-6 c_5-2 c_7-c_8-4 c_{10}-2 c_{11}-c_{12}+c_{13}+c_{14}-c_{15}}{2} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   \pi^0   \pi^0  $ & $ \frac{3 \left(2 c_1+c_2\right)}{\sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   \pi^0   \eta  $ & $ \frac{-6  c_5-2 c_6-3 c_7+c_8+2  c_9-3 c_{10}-2 c_{11}-4 c_{12}- c_{13}-3  c_{14}-4 c_{15}}{\sqrt{6}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   K^+   K^-  $ & $ \frac{4 c_1+2 c_2-c_3-c_4-6 c_5-2 c_7+c_8-4 c_{10}-2 c_{11}-3 c_{12}-c_{13}-c_{14}-3 c_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   K^0   \overline K^0  $ & $ \frac{4 c_1+2 c_2-c_3-c_4+6 c_5+2 c_7-c_8+4 c_{10}+2 c_{11}+3 c_{12}+c_{13}+c_{14}+3 c_{15}}{2 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^0   \eta   \eta  $ & $ \frac{6 c_1+3 c_2-4 \left(c_3+c_4\right)}{3 \sqrt{2}}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \pi^-   K^+   \overline K^0  $ & $ \frac{c_3+c_4-6 c_5-2 c_7-c_8-4 c_{10}-2 c_{11}-c_{12}+c_{13}+c_{14}-c_{15}}{2} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   K^+   K^-   \eta  $ & $ \frac{\sqrt{6}(-  c_3-c_4+6  c_5-4  c_6- c_8+4 c_9+4  c_{10}+2 c_{11}+  c_{12}+ c_{13}-3 c_{14}+  c_{15})}{12} $\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   K^0   \overline K^0   \eta  $ & $ \frac{\sqrt{6} \left( c_3+ c_4+6  c_5-4 c_6- c_8+4  c_9+6 c_{10}+2 c_{11}+ c_{12}+ c_{13}-3  c_{14}+  c_{15}\right)}{12}$\\\hline
$Y_{(u\bar{u},d\bar{d})\bar{s}}^{0}\to   \eta   \eta   \eta  $ & $ \frac{\sqrt{6}\left(6  c_5-6 c_6-  c_7-  c_8+6 c_9+7 c_{10}+2  c_{11}+  c_{13}-5  c_{14}\right)}{6} $\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^+   \pi^-   K^-  $ & $ \frac{2 c_1+c_2+c_3+c_4-2 c_6-c_7-2 c_8+2 c_9+c_{10}+c_{12}+2 c_{13}+c_{15}}{2} $\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^0   \pi^0   K^-  $ & $ \frac{ 2 c_1+c_2+c_3+c_4-2 c_6-c_7+2 c_9+c_{10}-c_{12}-2 c_{14}-c_{15}}{2}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^0   \pi^-   \overline K^0  $ & $ \frac{c_8-c_{12}-c_{13}-c_{14}-c_{15}}{\sqrt{2}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^0   K^-   \eta  $ & $ -\frac{c_3+c_4}{\sqrt{3}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   \pi^-   \overline K^0   \eta  $ & $ \frac{-2 c_3-2 c_4-c_8+c_{12}+c_{13}+c_{14}+c_{15}}{\sqrt{6}}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   K^+   K^-   K^-  $ & $ 2 c_1+c_2-c_3-c_4-2 c_6-c_7+2 c_9+c_{10}-c_{12}-2 c_{14}-c_{15}$\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   K^0   \overline K^0   K^-  $ & $ \frac{2 c_1+c_2-c_3-c_4-2 c_6-c_7-2 c_8+2 c_9+c_{10}+c_{12}+2 c_{13}+c_{15}}{2} $\\\hline
$Y_{(d\bar{d},s\bar{s})\bar{u}}^{-}\to   K^-   \eta   \eta  $ & $ \frac{6 c_1+3 c_2-c_3-c_4-6 c_6-3 c_7+6 c_9+3 c_{10}-3 c_{12}-6 c_{14}-3 c_{15}}{6} $\\\hline
\hline
\end{tabular}
